Effect of the Space-like Penguin Diagrams on CP Asymmetries in Exclusive B Decays

The space-like penguin contributions were ignored on little ground in many previous studies of nonleptonic B decays and CP violation. Taking the penguin-dominated channels $B^{-} _{u}\rightarrow \bar{K}^{0}\pi$ and $B^{-}_{u}\rightarrow K^{0} K^{-}$ for example, we illustrate the non-negligible effects of the space-like penguin diagrams on CP asymmetries. Some quali- tative remarks are given on the gluonic penguin picture and the direct CP violation in exclusive two-body decays of B mesons.

==> (inline-0) <==
\begin{picture}(400,275)
%------------------------(1)
\put(110,240){\circle*{7}}
\put(108,217){$g$}
\put(70,240){\line(1,0){90}}
\put(70,190){\line(1,0){90}}
\put(62,236){$b$}
\put(62,186){$\bar{q}^{~}_{\rm s}$}
\put(47,210.5){$B$}
\put(163,238){$q$}
\put(163,186){$\bar{q}^{~}_{\rm s}$}
\put(163,224){$\bar{q}^{~}_{g}$}
\put(163,203){$q^{~}_{g}$}
\put(178,193){$Y$}
\put(178,230){$X$}
\put(160,215){\oval(70,25)[l]}
\put(85,240){\vector(1,0){2}}
\put(85,190){\vector(-1,0){2}}
\put(145,240){\vector(1,0){2}}
\put(145,190){\vector(-1,0){2}}
\put(145,227.5){\vector(-1,0){2}}
\put(145,202.5){\vector(1,0){2}}
\multiput(110,240)(3,-5){5}{\line(0,-1){5}}
\multiput(107,240)(3,-5){6}{\line(1,0){3}}
\put(110,165){(a)}

%------------------------(2)
\put(310,240){\circle*{7}}
\put(298,213){$g$}
\put(270,240){\line(1,0){90}}
\put(270,190){\line(1,0){90}}
\put(262,236){$b$}
\put(262,186){$\bar{q}^{~}_{g}$}
\put(247,210.5){$B$}
\put(363,238){$q$}
\put(363,186){$\bar{q}^{~}_{g}$}
\put(363,224){$\bar{q}^{~}_{\rm v}$}
\put(363,203){$q^{~}_{\rm v}$}
\put(378,193){$Y$}
\put(378,230){$X$}
\put(360,215){\oval(70,25)[l]}
\put(285,240){\vector(1,0){2}}
\put(285,190){\vector(-1,0){2}}
\put(345,240){\vector(1,0){2}}
\put(345,190){\vector(-1,0){2}}
\put(345,227.5){\vector(-1,0){2}}
\put(345,202.5){\vector(1,0){2}}
\multiput(310,233)(0,-6){8}{$>$}
\put(310,165){(b)}
\end{picture}
\begin{picture}(1200,990)(-250,50)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(264,518){\rule[-0.175pt]{210.065pt}{0.350pt}}
%\put(700,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-.15$}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,278){\makebox(0,0)[r]{$-.1$}}
\put(1116,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,398){\makebox(0,0)[r]{$-.05$}}
\put(1116,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{$.0$}}
\put(1116,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{$.05$}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,757){\makebox(0,0)[r]{$.1$}}
\put(1116,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{$.15$}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-200^{0}$}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(373,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(373,113){\makebox(0,0){-150}}
\put(373,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(482,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(482,113){\makebox(0,0){$-100^{0}$}}
\put(482,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(591,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(591,113){\makebox(0,0){-50}}
\put(591,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){$0^{0}$}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(809,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(809,113){\makebox(0,0){50}}
\put(809,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(918,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(918,113){\makebox(0,0){$100^{0}$}}
\put(918,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1027,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1027,113){\makebox(0,0){150}}
\put(1027,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){$200^{0}$}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1000,260){\makebox(0,0){(a)}}
\put(35,517){\makebox(0,0)[l]{\shortstack{${\cal A}_{\bar{K}^{0}\pi^{-}}$}}}
\put(700,45){\makebox(0,0){$\theta^{~}_{\bar{K}^{0}\pi^{-}}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(308,729){\usebox{\plotpoint}}
\put(308,729){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(309,732){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(310,736){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(311,740){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(312,744){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(313,748){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(314,752){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(315,756){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(316,760){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(317,764){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(318,768){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(319,772){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(320,776){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(321,780){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(322,784){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(323,788){\rule[-0.175pt]{0.350pt}{0.949pt}}
\put(324,775){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(325,758){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(326,741){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(327,724){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(328,707){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(329,690){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(330,673){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(331,656){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(332,639){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(333,622){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(334,605){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(335,588){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(336,571){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(337,554){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(338,537){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(339,521){\rule[-0.175pt]{0.350pt}{4.080pt}}
\put(340,501){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(341,481){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(342,461){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(343,441){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(344,422){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(345,402){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(346,382){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(347,362){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(348,343){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(349,323){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(350,303){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(351,283){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(352,264){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(353,244){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(354,224){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(355,204){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(356,185){\rule[-0.175pt]{0.350pt}{4.761pt}}
\put(357,185){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(358,190){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(359,196){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(360,202){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(361,208){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(362,214){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(363,219){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(364,225){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(365,231){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(366,237){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(367,243){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(368,248){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(369,254){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(370,260){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(371,266){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(372,272){\rule[-0.175pt]{0.350pt}{1.400pt}}
\put(373,278){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(374,282){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(375,286){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(376,291){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(377,295){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(378,299){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(379,304){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(380,308){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(381,313){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(382,317){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(383,321){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(384,326){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(385,330){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(386,334){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(387,339){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(388,343){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(389,348){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(390,350){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(391,352){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(392,355){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(393,357){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(394,360){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(395,362){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(396,365){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(397,367){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(398,370){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(399,372){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(400,375){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(401,377){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(402,380){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(403,382){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(404,385){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(405,387){\rule[-0.175pt]{0.350pt}{0.595pt}}
\put(406,389){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(407,391){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(408,393){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(409,395){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(410,396){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(411,398){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(412,400){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(413,401){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(414,403){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(415,405){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(416,406){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(417,408){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(418,410){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(419,411){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(420,413){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(421,415){\rule[-0.175pt]{0.350pt}{0.407pt}}
\put(422,417){\usebox{\plotpoint}}
\put(423,418){\usebox{\plotpoint}}
\put(424,419){\usebox{\plotpoint}}
\put(425,420){\usebox{\plotpoint}}
\put(426,421){\usebox{\plotpoint}}
\put(427,422){\usebox{\plotpoint}}
\put(428,423){\usebox{\plotpoint}}
\put(429,424){\usebox{\plotpoint}}
\put(430,426){\usebox{\plotpoint}}
\put(431,427){\usebox{\plotpoint}}
\put(432,428){\usebox{\plotpoint}}
\put(433,429){\usebox{\plotpoint}}
\put(434,430){\usebox{\plotpoint}}
\put(435,431){\usebox{\plotpoint}}
\put(436,432){\usebox{\plotpoint}}
\put(437,433){\usebox{\plotpoint}}
\put(438,435){\usebox{\plotpoint}}
\put(439,436){\usebox{\plotpoint}}
\put(440,437){\usebox{\plotpoint}}
\put(441,438){\usebox{\plotpoint}}
\put(442,439){\usebox{\plotpoint}}
\put(444,440){\usebox{\plotpoint}}
\put(445,441){\usebox{\plotpoint}}
\put(446,442){\usebox{\plotpoint}}
\put(447,443){\usebox{\plotpoint}}
\put(448,444){\usebox{\plotpoint}}
\put(450,445){\usebox{\plotpoint}}
\put(451,446){\usebox{\plotpoint}}
\put(452,447){\usebox{\plotpoint}}
\put(453,448){\usebox{\plotpoint}}
\put(455,449){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(456,450){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(457,451){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(459,452){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(460,453){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(462,454){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(463,455){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(465,456){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(466,457){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(468,458){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(469,459){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(471,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(477,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(483,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(485,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(487,468){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(489,469){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(491,470){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(494,471){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(496,472){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(499,473){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(501,474){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(503,475){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(506,476){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(509,477){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(511,478){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(514,479){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(517,480){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(520,481){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(523,482){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(526,483){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(530,484){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(533,485){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(537,486){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(541,487){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(545,488){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(549,489){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(553,490){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(557,491){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(561,492){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(565,493){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(569,494){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(573,495){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(577,496){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(581,497){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(586,498){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(591,499){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(596,500){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(601,501){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(607,502){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(612,503){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(617,504){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(623,505){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(629,506){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(635,507){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(640,508){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(645,509){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(650,510){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(659,511){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(667,512){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(672,513){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(678,514){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(684,515){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(692,516){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(700,517){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(708,518){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(716,519){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(721,520){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(727,521){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(733,522){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(741,523){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(749,524){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(757,525){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(765,526){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(770,527){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(776,528){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(782,529){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(790,530){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(798,531){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(803,532){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(808,533){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(813,534){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(822,535){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(831,536){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(836,537){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(841,538){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(846,539){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(852,540){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(858,541){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(864,542){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(869,543){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(874,544){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(879,545){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(884,546){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(888,547){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(892,548){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(896,549){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(901,550){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(907,551){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(913,552){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(916,553){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(919,554){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(922,555){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(925,556){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(929,557){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(933,558){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(937,559){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(941,560){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(945,561){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(947,562){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(950,563){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(953,564){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(956,565){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(959,566){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(961,567){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(964,568){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(967,569){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(970,570){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(972,571){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(975,572){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(978,573){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(980,574){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(982,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(984,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(986,577){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(988,578){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(990,579){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(992,580){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,581){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(995,582){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(997,583){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(999,584){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1000,585){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1002,586){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1004,587){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1005,588){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1007,589){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1009,590){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1011,591){\usebox{\plotpoint}}
\put(1012,592){\usebox{\plotpoint}}
\put(1013,593){\usebox{\plotpoint}}
\put(1014,594){\usebox{\plotpoint}}
\put(1016,595){\usebox{\plotpoint}}
\put(1017,596){\usebox{\plotpoint}}
\put(1018,597){\usebox{\plotpoint}}
\put(1020,598){\usebox{\plotpoint}}
\put(1021,599){\usebox{\plotpoint}}
\put(1022,600){\usebox{\plotpoint}}
\put(1024,601){\usebox{\plotpoint}}
\put(1025,602){\usebox{\plotpoint}}
\put(1026,603){\usebox{\plotpoint}}
\put(1028,604){\usebox{\plotpoint}}
\put(1029,605){\usebox{\plotpoint}}
\put(1030,606){\usebox{\plotpoint}}
\put(1031,607){\usebox{\plotpoint}}
\put(1032,608){\usebox{\plotpoint}}
\put(1033,609){\usebox{\plotpoint}}
\put(1034,610){\usebox{\plotpoint}}
\put(1035,611){\usebox{\plotpoint}}
\put(1036,612){\usebox{\plotpoint}}
\put(1037,613){\usebox{\plotpoint}}
\put(1038,614){\usebox{\plotpoint}}
\put(1039,615){\usebox{\plotpoint}}
\put(1040,616){\usebox{\plotpoint}}
\put(1041,617){\usebox{\plotpoint}}
\put(1042,618){\usebox{\plotpoint}}
\put(1043,619){\usebox{\plotpoint}}
\put(1044,620){\usebox{\plotpoint}}
\put(1045,621){\usebox{\plotpoint}}
\put(1046,623){\usebox{\plotpoint}}
\put(1047,624){\usebox{\plotpoint}}
\put(1048,625){\usebox{\plotpoint}}
\put(1049,627){\usebox{\plotpoint}}
\put(1050,628){\usebox{\plotpoint}}
\put(1051,629){\usebox{\plotpoint}}
\put(1052,631){\usebox{\plotpoint}}
\put(1053,632){\usebox{\plotpoint}}
\put(1054,633){\usebox{\plotpoint}}
\put(1055,635){\usebox{\plotpoint}}
\put(1056,636){\usebox{\plotpoint}}
\put(1057,637){\usebox{\plotpoint}}
\put(1058,639){\usebox{\plotpoint}}
\put(1059,640){\usebox{\plotpoint}}
\put(1060,642){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1061,644){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1062,646){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1063,648){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1064,650){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1065,652){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1066,654){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1067,656){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1068,659){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1069,661){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1070,663){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1071,665){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1072,667){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1073,669){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1074,671){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1075,673){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1076,676){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1077,679){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1078,682){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1079,686){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1080,689){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1081,692){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1082,696){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1083,699){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1084,703){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1085,706){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1086,709){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1087,713){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1088,716){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1089,719){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1090,723){\rule[-0.175pt]{0.350pt}{0.813pt}}
\put(1091,726){\rule[-0.175pt]{0.350pt}{0.813pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1200,990)(-250,50)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(264,797){\rule[-0.175pt]{210.065pt}{0.350pt}}
%\put(700,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-.16$}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,238){\makebox(0,0)[r]{-0.14}}
\put(1116,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,318){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,318){\makebox(0,0)[r]{$-.12$}}
\put(1116,318){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,398){\makebox(0,0)[r]{-0.1}}
\put(1116,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,478){\makebox(0,0)[r]{$-.08$}}
\put(1116,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,557){\makebox(0,0)[r]{-0.06}}
\put(1116,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{$-.04$}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,717){\makebox(0,0)[r]{$-0.02$}}
\put(1116,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,797){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,797){\makebox(0,0)[r]{$.0$}}
\put(1116,797){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{$.02$}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-200^{0}$}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(373,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(373,113){\makebox(0,0){-150}}
\put(373,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(482,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(482,113){\makebox(0,0){$-100^{0}$}}
\put(482,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(591,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(591,113){\makebox(0,0){-50}}
\put(591,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){$0^{0}$}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(809,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(809,113){\makebox(0,0){50}}
\put(809,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(918,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(918,113){\makebox(0,0){$100^{0}$}}
\put(918,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1027,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1027,113){\makebox(0,0){150}}
\put(1027,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){$200^{0}$}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1000,780){\makebox(0,0){(b)}}
\put(20,517){\makebox(0,0)[l]{\shortstack{${\cal A}_{K^{0}K^{-}}$}}}
\put(700,35){\makebox(0,0){$\theta^{~}_{K^{0}K^{-}}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(308,305){\usebox{\plotpoint}}
\put(308,305){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(309,308){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(310,312){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(311,315){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(312,319){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(313,322){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(314,326){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(315,329){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(316,333){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(317,337){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(318,340){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(319,344){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(320,347){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(321,351){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(322,354){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(323,358){\rule[-0.175pt]{0.350pt}{0.858pt}}
\put(324,362){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(325,366){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(326,370){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(327,374){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(328,378){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(329,382){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(330,386){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(331,390){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(332,395){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(333,399){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(334,403){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(335,407){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(336,411){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(337,415){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(338,419){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(339,423){\rule[-0.175pt]{0.350pt}{0.994pt}}
\put(340,428){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(341,432){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(342,436){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(343,440){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(344,444){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(345,449){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(346,453){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(347,457){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(348,461){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(349,466){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(350,470){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(351,474){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(352,478){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(353,483){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(354,487){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(355,491){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(356,495){\rule[-0.175pt]{0.350pt}{1.020pt}}
\put(357,499){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(358,504){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(359,509){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(360,513){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(361,518){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(362,522){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(363,527){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(364,531){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(365,536){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(366,541){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(367,545){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(368,550){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(369,554){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(370,559){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(371,563){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(372,568){\rule[-0.175pt]{0.350pt}{1.099pt}}
\put(373,573){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(374,577){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(375,581){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(376,585){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(377,589){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(378,593){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(379,598){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(380,602){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(381,606){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(382,610){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(383,614){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(384,619){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(385,623){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(386,627){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(387,631){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(388,635){\rule[-0.175pt]{0.350pt}{1.009pt}}
\put(389,640){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(390,643){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(391,646){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(392,650){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(393,653){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(394,657){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(395,660){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(396,664){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(397,667){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(398,671){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(399,674){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(400,678){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(401,681){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(402,685){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(403,688){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(404,692){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(405,695){\rule[-0.175pt]{0.350pt}{0.836pt}}
\put(406,698){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(407,702){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(408,705){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(409,708){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(410,711){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(411,714){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(412,717){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(413,720){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(414,723){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(415,726){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(416,729){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(417,732){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(418,735){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(419,738){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(420,741){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(421,744){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(422,747){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(423,749){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(424,751){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(425,753){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(426,756){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(427,758){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(428,760){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(429,763){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(430,765){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(431,767){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(432,770){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(433,772){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(434,774){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(435,777){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(436,779){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(437,781){\rule[-0.175pt]{0.350pt}{0.557pt}}
\put(438,784){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(439,785){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(440,787){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(441,788){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(442,790){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(443,791){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(444,793){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(445,794){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(446,796){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(447,797){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(448,799){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(449,800){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(450,802){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(451,803){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(452,805){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(453,806){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(454,808){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(455,810){\usebox{\plotpoint}}
\put(456,811){\usebox{\plotpoint}}
\put(457,812){\usebox{\plotpoint}}
\put(458,813){\usebox{\plotpoint}}
\put(459,814){\usebox{\plotpoint}}
\put(460,815){\usebox{\plotpoint}}
\put(461,816){\usebox{\plotpoint}}
\put(462,817){\usebox{\plotpoint}}
\put(463,818){\usebox{\plotpoint}}
\put(464,819){\usebox{\plotpoint}}
\put(465,820){\usebox{\plotpoint}}
\put(466,821){\usebox{\plotpoint}}
\put(467,822){\usebox{\plotpoint}}
\put(468,823){\usebox{\plotpoint}}
\put(469,824){\usebox{\plotpoint}}
\put(470,825){\usebox{\plotpoint}}
\put(471,827){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,828){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,829){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(477,830){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,831){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,832){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(483,833){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(485,834){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(487,835){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(504,836){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(509,835){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(514,834){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(520,833){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(521,832){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(523,831){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(525,830){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(527,829){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(529,828){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(531,827){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(533,826){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(535,825){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(537,824){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(538,823){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(539,822){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(541,821){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(542,820){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(544,819){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(545,818){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(547,817){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(548,816){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(550,815){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(551,814){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(552,813){\usebox{\plotpoint}}
\put(554,812){\usebox{\plotpoint}}
\put(555,811){\usebox{\plotpoint}}
\put(556,810){\usebox{\plotpoint}}
\put(557,809){\usebox{\plotpoint}}
\put(559,808){\usebox{\plotpoint}}
\put(560,807){\usebox{\plotpoint}}
\put(561,806){\usebox{\plotpoint}}
\put(562,805){\usebox{\plotpoint}}
\put(564,804){\usebox{\plotpoint}}
\put(565,803){\usebox{\plotpoint}}
\put(566,802){\usebox{\plotpoint}}
\put(567,801){\usebox{\plotpoint}}
\put(569,800){\usebox{\plotpoint}}
\put(570,799){\usebox{\plotpoint}}
\put(571,798){\usebox{\plotpoint}}
\put(572,797){\usebox{\plotpoint}}
\put(573,796){\usebox{\plotpoint}}
\put(574,795){\usebox{\plotpoint}}
\put(575,794){\usebox{\plotpoint}}
\put(576,793){\usebox{\plotpoint}}
\put(577,792){\usebox{\plotpoint}}
\put(578,791){\usebox{\plotpoint}}
\put(579,790){\usebox{\plotpoint}}
\put(580,789){\usebox{\plotpoint}}
\put(581,788){\usebox{\plotpoint}}
\put(582,787){\usebox{\plotpoint}}
\put(583,786){\usebox{\plotpoint}}
\put(584,785){\usebox{\plotpoint}}
\put(586,782){\usebox{\plotpoint}}
\put(587,781){\usebox{\plotpoint}}
\put(588,780){\usebox{\plotpoint}}
\put(589,779){\usebox{\plotpoint}}
\put(590,778){\usebox{\plotpoint}}
\put(591,777){\usebox{\plotpoint}}
\put(592,776){\usebox{\plotpoint}}
\put(593,775){\usebox{\plotpoint}}
\put(594,774){\usebox{\plotpoint}}
\put(595,773){\usebox{\plotpoint}}
\put(596,772){\usebox{\plotpoint}}
\put(597,771){\usebox{\plotpoint}}
\put(598,770){\usebox{\plotpoint}}
\put(599,769){\usebox{\plotpoint}}
\put(600,768){\usebox{\plotpoint}}
\put(601,767){\usebox{\plotpoint}}
\put(602,765){\usebox{\plotpoint}}
\put(603,764){\usebox{\plotpoint}}
\put(604,763){\usebox{\plotpoint}}
\put(605,762){\usebox{\plotpoint}}
\put(606,761){\usebox{\plotpoint}}
\put(607,760){\usebox{\plotpoint}}
\put(608,759){\usebox{\plotpoint}}
\put(609,758){\usebox{\plotpoint}}
\put(610,756){\usebox{\plotpoint}}
\put(611,755){\usebox{\plotpoint}}
\put(612,754){\usebox{\plotpoint}}
\put(613,753){\usebox{\plotpoint}}
\put(614,752){\usebox{\plotpoint}}
\put(615,751){\usebox{\plotpoint}}
\put(616,750){\usebox{\plotpoint}}
\put(617,749){\usebox{\plotpoint}}
\put(618,747){\usebox{\plotpoint}}
\put(619,746){\usebox{\plotpoint}}
\put(620,745){\usebox{\plotpoint}}
\put(621,744){\usebox{\plotpoint}}
\put(622,743){\usebox{\plotpoint}}
\put(623,742){\usebox{\plotpoint}}
\put(624,741){\usebox{\plotpoint}}
\put(625,740){\usebox{\plotpoint}}
\put(626,738){\usebox{\plotpoint}}
\put(627,737){\usebox{\plotpoint}}
\put(628,736){\usebox{\plotpoint}}
\put(629,735){\usebox{\plotpoint}}
\put(630,734){\usebox{\plotpoint}}
\put(631,733){\usebox{\plotpoint}}
\put(632,732){\usebox{\plotpoint}}
\put(633,731){\usebox{\plotpoint}}
\put(634,730){\usebox{\plotpoint}}
\put(635,728){\usebox{\plotpoint}}
\put(636,727){\usebox{\plotpoint}}
\put(637,726){\usebox{\plotpoint}}
\put(638,725){\usebox{\plotpoint}}
\put(639,723){\usebox{\plotpoint}}
\put(640,722){\usebox{\plotpoint}}
\put(641,721){\usebox{\plotpoint}}
\put(642,720){\usebox{\plotpoint}}
\put(643,718){\usebox{\plotpoint}}
\put(644,717){\usebox{\plotpoint}}
\put(645,716){\usebox{\plotpoint}}
\put(646,715){\usebox{\plotpoint}}
\put(647,713){\usebox{\plotpoint}}
\put(648,712){\usebox{\plotpoint}}
\put(649,711){\usebox{\plotpoint}}
\put(650,710){\usebox{\plotpoint}}
\put(651,708){\usebox{\plotpoint}}
\put(652,707){\usebox{\plotpoint}}
\put(653,706){\usebox{\plotpoint}}
\put(654,705){\usebox{\plotpoint}}
\put(655,703){\usebox{\plotpoint}}
\put(656,702){\usebox{\plotpoint}}
\put(657,701){\usebox{\plotpoint}}
\put(658,700){\usebox{\plotpoint}}
\put(659,698){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(661,696){\usebox{\plotpoint}}
\put(662,695){\usebox{\plotpoint}}
\put(663,693){\usebox{\plotpoint}}
\put(664,692){\usebox{\plotpoint}}
\put(665,691){\usebox{\plotpoint}}
\put(666,690){\usebox{\plotpoint}}
\put(667,688){\usebox{\plotpoint}}
\put(668,687){\usebox{\plotpoint}}
\put(669,686){\usebox{\plotpoint}}
\put(670,685){\usebox{\plotpoint}}
\put(671,683){\usebox{\plotpoint}}
\put(672,682){\usebox{\plotpoint}}
\put(673,681){\usebox{\plotpoint}}
\put(674,680){\usebox{\plotpoint}}
\put(675,678){\usebox{\plotpoint}}
\put(676,677){\usebox{\plotpoint}}
\put(677,676){\usebox{\plotpoint}}
\put(678,675){\usebox{\plotpoint}}
\put(679,673){\usebox{\plotpoint}}
\put(680,672){\usebox{\plotpoint}}
\put(681,671){\usebox{\plotpoint}}
\put(682,670){\usebox{\plotpoint}}
\put(683,669){\usebox{\plotpoint}}
\put(684,667){\usebox{\plotpoint}}
\put(685,666){\usebox{\plotpoint}}
\put(686,665){\usebox{\plotpoint}}
\put(687,663){\usebox{\plotpoint}}
\put(688,662){\usebox{\plotpoint}}
\put(689,661){\usebox{\plotpoint}}
\put(690,659){\usebox{\plotpoint}}
\put(691,658){\usebox{\plotpoint}}
\put(692,657){\usebox{\plotpoint}}
\put(693,655){\usebox{\plotpoint}}
\put(694,654){\usebox{\plotpoint}}
\put(695,653){\usebox{\plotpoint}}
\put(696,651){\usebox{\plotpoint}}
\put(697,650){\usebox{\plotpoint}}
\put(698,649){\usebox{\plotpoint}}
\put(699,648){\usebox{\plotpoint}}
\put(700,646){\usebox{\plotpoint}}
\put(701,645){\usebox{\plotpoint}}
\put(702,644){\usebox{\plotpoint}}
\put(703,642){\usebox{\plotpoint}}
\put(704,641){\usebox{\plotpoint}}
\put(705,640){\usebox{\plotpoint}}
\put(706,638){\usebox{\plotpoint}}
\put(707,637){\usebox{\plotpoint}}
\put(708,636){\usebox{\plotpoint}}
\put(709,634){\usebox{\plotpoint}}
\put(710,633){\usebox{\plotpoint}}
\put(711,632){\usebox{\plotpoint}}
\put(712,630){\usebox{\plotpoint}}
\put(713,629){\usebox{\plotpoint}}
\put(714,628){\usebox{\plotpoint}}
\put(715,627){\usebox{\plotpoint}}
\put(716,625){\usebox{\plotpoint}}
\put(717,624){\usebox{\plotpoint}}
\put(718,623){\usebox{\plotpoint}}
\put(719,621){\usebox{\plotpoint}}
\put(720,620){\usebox{\plotpoint}}
\put(721,619){\usebox{\plotpoint}}
\put(722,617){\usebox{\plotpoint}}
\put(723,616){\usebox{\plotpoint}}
\put(724,615){\usebox{\plotpoint}}
\put(725,614){\usebox{\plotpoint}}
\put(726,612){\usebox{\plotpoint}}
\put(727,611){\usebox{\plotpoint}}
\put(728,610){\usebox{\plotpoint}}
\put(729,608){\usebox{\plotpoint}}
\put(730,607){\usebox{\plotpoint}}
\put(731,606){\usebox{\plotpoint}}
\put(732,605){\usebox{\plotpoint}}
\put(733,603){\usebox{\plotpoint}}
\put(734,602){\usebox{\plotpoint}}
\put(735,600){\usebox{\plotpoint}}
\put(736,599){\usebox{\plotpoint}}
\put(737,597){\usebox{\plotpoint}}
\put(738,596){\usebox{\plotpoint}}
\put(739,594){\usebox{\plotpoint}}
\put(740,593){\usebox{\plotpoint}}
\put(741,592){\usebox{\plotpoint}}
\put(742,590){\usebox{\plotpoint}}
\put(743,589){\usebox{\plotpoint}}
\put(744,587){\usebox{\plotpoint}}
\put(745,586){\usebox{\plotpoint}}
\put(746,584){\usebox{\plotpoint}}
\put(747,583){\usebox{\plotpoint}}
\put(748,582){\usebox{\plotpoint}}
\put(749,580){\usebox{\plotpoint}}
\put(750,579){\usebox{\plotpoint}}
\put(751,577){\usebox{\plotpoint}}
\put(752,576){\usebox{\plotpoint}}
\put(753,574){\usebox{\plotpoint}}
\put(754,573){\usebox{\plotpoint}}
\put(755,571){\usebox{\plotpoint}}
\put(756,570){\usebox{\plotpoint}}
\put(757,569){\usebox{\plotpoint}}
\put(758,567){\usebox{\plotpoint}}
\put(759,566){\usebox{\plotpoint}}
\put(760,564){\usebox{\plotpoint}}
\put(761,563){\usebox{\plotpoint}}
\put(762,561){\usebox{\plotpoint}}
\put(763,560){\usebox{\plotpoint}}
\put(764,559){\usebox{\plotpoint}}
\put(765,557){\usebox{\plotpoint}}
\put(766,556){\usebox{\plotpoint}}
\put(767,554){\usebox{\plotpoint}}
\put(768,553){\usebox{\plotpoint}}
\put(769,552){\usebox{\plotpoint}}
\put(770,550){\usebox{\plotpoint}}
\put(771,549){\usebox{\plotpoint}}
\put(772,548){\usebox{\plotpoint}}
\put(773,546){\usebox{\plotpoint}}
\put(774,545){\usebox{\plotpoint}}
\put(775,544){\usebox{\plotpoint}}
\put(776,542){\usebox{\plotpoint}}
\put(777,541){\usebox{\plotpoint}}
\put(778,540){\usebox{\plotpoint}}
\put(779,538){\usebox{\plotpoint}}
\put(780,537){\usebox{\plotpoint}}
\put(781,536){\usebox{\plotpoint}}
\put(782,534){\usebox{\plotpoint}}
\put(783,533){\usebox{\plotpoint}}
\put(784,531){\usebox{\plotpoint}}
\put(785,530){\usebox{\plotpoint}}
\put(786,528){\usebox{\plotpoint}}
\put(787,527){\usebox{\plotpoint}}
\put(788,525){\usebox{\plotpoint}}
\put(789,524){\usebox{\plotpoint}}
\put(790,523){\usebox{\plotpoint}}
\put(791,521){\usebox{\plotpoint}}
\put(792,520){\usebox{\plotpoint}}
\put(793,518){\usebox{\plotpoint}}
\put(794,517){\usebox{\plotpoint}}
\put(795,515){\usebox{\plotpoint}}
\put(796,514){\usebox{\plotpoint}}
\put(797,513){\usebox{\plotpoint}}
\put(798,511){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(799,509){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(800,508){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(801,506){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(802,505){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(803,503){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(804,502){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(805,500){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(806,498){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(807,497){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(808,495){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(809,494){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(810,492){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(811,491){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(812,489){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(813,488){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(814,486){\usebox{\plotpoint}}
\put(815,485){\usebox{\plotpoint}}
\put(816,483){\usebox{\plotpoint}}
\put(817,482){\usebox{\plotpoint}}
\put(818,480){\usebox{\plotpoint}}
\put(819,479){\usebox{\plotpoint}}
\put(820,478){\usebox{\plotpoint}}
\put(821,476){\usebox{\plotpoint}}
\put(822,475){\usebox{\plotpoint}}
\put(823,473){\usebox{\plotpoint}}
\put(824,472){\usebox{\plotpoint}}
\put(825,471){\usebox{\plotpoint}}
\put(826,469){\usebox{\plotpoint}}
\put(827,468){\usebox{\plotpoint}}
\put(828,466){\usebox{\plotpoint}}
\put(829,465){\usebox{\plotpoint}}
\put(830,464){\usebox{\plotpoint}}
\put(831,462){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(832,460){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(833,459){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(834,457){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(835,456){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(836,454){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(837,453){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(838,451){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(839,449){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(840,448){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(841,446){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(842,445){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(843,443){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(844,442){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(845,440){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(846,439){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(847,437){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(848,435){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(849,434){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(850,432){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(851,431){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(852,429){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(853,428){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(854,426){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(855,425){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(856,423){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(857,422){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(858,420){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(859,419){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(860,417){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(861,416){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(862,414){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(863,413){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(864,411){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(865,409){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(866,408){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(867,406){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(868,404){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(869,403){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(870,401){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(871,400){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(872,398){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(873,396){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(874,395){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(875,393){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(876,391){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(877,390){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(878,388){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(879,387){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(880,385){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(881,383){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(882,382){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(883,380){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(884,378){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(885,377){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(886,375){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(887,374){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(888,372){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(889,370){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(890,369){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(891,367){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(892,365){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(893,364){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(894,362){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(895,361){\rule[-0.175pt]{0.350pt}{0.391pt}}
\put(896,359){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(897,357){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(898,356){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(899,354){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(900,353){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(901,351){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(902,350){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(903,348){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(904,347){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(905,345){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(906,344){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(907,342){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(908,341){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(909,339){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(910,338){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(911,336){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(912,335){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(913,333){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(914,331){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(915,330){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(916,328){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(917,327){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(918,325){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(919,324){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(920,322){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(921,320){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(922,319){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(923,317){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(924,316){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(925,314){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(926,313){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(927,311){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(928,310){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(929,308){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(930,306){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(931,305){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(932,303){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(933,302){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(934,300){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(935,299){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(936,297){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(937,295){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(938,294){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(939,292){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(940,291){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(941,289){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(942,288){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(943,286){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(944,285){\rule[-0.175pt]{0.350pt}{0.376pt}}
\put(945,283){\usebox{\plotpoint}}
\put(946,282){\usebox{\plotpoint}}
\put(947,280){\usebox{\plotpoint}}
\put(948,279){\usebox{\plotpoint}}
\put(949,278){\usebox{\plotpoint}}
\put(950,276){\usebox{\plotpoint}}
\put(951,275){\usebox{\plotpoint}}
\put(952,274){\usebox{\plotpoint}}
\put(953,272){\usebox{\plotpoint}}
\put(954,271){\usebox{\plotpoint}}
\put(955,270){\usebox{\plotpoint}}
\put(956,268){\usebox{\plotpoint}}
\put(957,267){\usebox{\plotpoint}}
\put(958,266){\usebox{\plotpoint}}
\put(959,264){\usebox{\plotpoint}}
\put(960,263){\usebox{\plotpoint}}
\put(961,262){\usebox{\plotpoint}}
\put(962,260){\usebox{\plotpoint}}
\put(963,259){\usebox{\plotpoint}}
\put(964,258){\usebox{\plotpoint}}
\put(965,256){\usebox{\plotpoint}}
\put(966,255){\usebox{\plotpoint}}
\put(967,254){\usebox{\plotpoint}}
\put(968,252){\usebox{\plotpoint}}
\put(969,251){\usebox{\plotpoint}}
\put(970,250){\usebox{\plotpoint}}
\put(971,248){\usebox{\plotpoint}}
\put(972,247){\usebox{\plotpoint}}
\put(973,246){\usebox{\plotpoint}}
\put(974,244){\usebox{\plotpoint}}
\put(975,243){\usebox{\plotpoint}}
\put(976,242){\usebox{\plotpoint}}
\put(977,241){\usebox{\plotpoint}}
\put(978,239){\usebox{\plotpoint}}
\put(979,238){\usebox{\plotpoint}}
\put(980,237){\usebox{\plotpoint}}
\put(981,236){\usebox{\plotpoint}}
\put(982,235){\usebox{\plotpoint}}
\put(983,234){\usebox{\plotpoint}}
\put(984,233){\usebox{\plotpoint}}
\put(985,232){\usebox{\plotpoint}}
\put(986,231){\usebox{\plotpoint}}
\put(987,230){\usebox{\plotpoint}}
\put(988,229){\usebox{\plotpoint}}
\put(989,228){\usebox{\plotpoint}}
\put(990,227){\usebox{\plotpoint}}
\put(991,226){\usebox{\plotpoint}}
\put(992,225){\usebox{\plotpoint}}
\put(993,224){\usebox{\plotpoint}}
\put(994,224){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(995,223){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(997,222){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(998,221){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1000,220){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1001,219){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1003,218){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1004,217){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1006,216){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1007,215){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1009,214){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1011,213){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1015,212){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1019,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1023,210){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1027,209){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1030,210){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1033,211){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1036,212){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1039,213){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1042,214){\usebox{\plotpoint}}
\put(1044,215){\usebox{\plotpoint}}
\put(1045,216){\usebox{\plotpoint}}
\put(1046,217){\usebox{\plotpoint}}
\put(1047,218){\usebox{\plotpoint}}
\put(1048,219){\usebox{\plotpoint}}
\put(1049,220){\usebox{\plotpoint}}
\put(1050,221){\usebox{\plotpoint}}
\put(1051,222){\usebox{\plotpoint}}
\put(1052,223){\usebox{\plotpoint}}
\put(1053,224){\usebox{\plotpoint}}
\put(1054,225){\usebox{\plotpoint}}
\put(1055,226){\usebox{\plotpoint}}
\put(1056,227){\usebox{\plotpoint}}
\put(1057,228){\usebox{\plotpoint}}
\put(1058,229){\usebox{\plotpoint}}
\put(1059,230){\usebox{\plotpoint}}
\put(1060,231){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1061,232){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1062,234){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1063,236){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1064,238){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1065,240){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1066,242){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1067,244){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1068,246){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1069,247){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1070,249){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1071,251){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1072,253){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1073,255){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1074,257){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1075,259){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1076,261){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1077,263){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1078,266){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1079,269){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1080,272){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1081,274){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1082,277){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1083,280){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1084,283){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1085,285){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1086,288){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1087,291){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1088,294){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1089,296){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1090,299){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1091,302){\rule[-0.175pt]{0.350pt}{0.662pt}}
\end{picture}
